Leveraging Artist Catalogs for Cold-Start Music Recommendation

The item cold-start problem poses a fundamental challenge for music recommendation: newly added tracks lack the interaction history that collaborative filtering (CF) requires. Existing approaches often address this problem by learning mappings from content features such as audio, text, and metadata to the CF latent space. However, previous works either omit artist information or treat it as just another input modality, missing the fundamental hierarchy of artists and items. Since most new tracks come from artists with previous history available, we frame cold-start track recommendation as 'semi-cold' by leveraging the rich collaborative signal that exists at the artist level. We show that artist-aware methods can more than double Recall and NDCG compared to content-only baselines, and propose ACARec, an attention-based architecture that generates CF embeddings for new tracks by attending over the artist's existing catalog. We show that our approach has notable advantages in predicting user preferences for new tracks, especially for new artist discovery and more accurate estimation of cold item popularity.

==> diagram4.tex <==
\begin{tikzpicture}[
    >=Stealth,
    block/.style={
        rectangle, 
        draw=gray!70, 
        rounded corners=4pt, 
        minimum width=2.2cm, 
        minimum height=0.7cm, 
        align=center, 
        font=\small
    },
    wideblock/.style={
        rectangle, 
        draw=gray!70, 
        rounded corners=4pt, 
        minimum width=3.5cm, 
        minimum height=0.7cm, 
        align=center, 
        font=\small
    },
    smallblock/.style={
        rectangle, 
        draw=gray!70, 
        rounded corners=3pt, 
        minimum width=1.5cm, 
        minimum height=0.55cm, 
        align=center, 
        font=\scriptsize
    },
    tinyblock/.style={
        rectangle, 
        draw=gray!70, 
        rounded corners=2pt, 
        minimum width=0.9cm, 
        minimum height=0.45cm, 
        align=center, 
        font=\scriptsize
    },
    attnbox/.style={
        rectangle, 
        draw=gray!70, 
        rounded corners=3pt, 
        minimum width=3.3cm, 
        minimum height=0.55cm, 
        align=center, 
        font=\scriptsize,
        fill=attentioncolor
    },
    attentionframe/.style={
        rectangle,
        draw=gray!60,
        dashed,
        rounded corners=8pt,
        fill=none,
        inner sep=8pt
    },
    inputstyle/.style={font=\small},
    outputstyle/.style={font=\small\bfseries},
    annotstyle/.style={font=\scriptsize, text=gray!60!black},
    arrow/.style={->, thick, gray!70!black},
    dotmark/.style={circle, fill=gray!70!black, inner sep=1.5pt}
]

% =====================
% COLUMN POSITIONS
% =====================

\pgfmathsetmacro{\colWidth}{2.2}
\pgfmathsetmacro{\colA}{0}
\pgfmathsetmacro{\colB}{\colA + \colWidth}
\pgfmathsetmacro{\colC}{\colB + \colWidth}
\pgfmathsetmacro{\colAB}{(\colA + \colB) / 2}
\pgfmathsetmacro{\colBC}{(\colB + \colC) / 2}

% W block spacing
\pgfmathsetmacro{\wSpacing}{1.3}
\pgfmathsetmacro{\vSpacing}{1.3}

% =====================
% ROW 0: INPUTS
% =====================

\node[inputstyle] (xi) at (\colA, 0) {$\mathbf{x}_i$};
\node[inputstyle] (XA) at (\colB, 0) {$\mathbf{X}_a$};
\node[inputstyle] (EA) at (\colC, 0) {$\mathbf{E}_a$};

\node[annotstyle] at (\colA, -0.5) {Cold Track Content};
\node[annotstyle] at (\colB, -0.5) {Artist Content Embs};
\node[annotstyle] at (\colC, -0.5) {Artist Collab. Embs};

% =====================
% ROW 1: CONCAT
% =====================
\node[smallblock, fill=gray!20] (concat1) at (\colB, 0.8*\vSpacing) {Concat};
% \node[annotstyle] at ($(concat1.west) + (-0.3, 0)$) {${\mathbf{Y}}_A$};


\node[attnbox] (sa_attn) at (\colB, 1.6*\vSpacing) {Self-Attention};
% Main line from lin_ya going up to W_K, with splits to W_Q and W_V
% \draw[arrow] (lin_ya.north) -- (sa_wk.south);
% Split point
\coordinate (trident_split) at ($(concat1.north) + (0, 0.15)$);
\draw[arrow, rounded corners=3pt] (trident_split) -| ([xshift=-1cm]sa_attn.south);
\draw[arrow, rounded corners=3pt] (trident_split) -| ([xshift=1cm]sa_attn.south);
% \node[annotstyle] at ($(trident_split) + (0.3, 0.2)$) {${\mathbf{Y}}_A$};

% Output label
% \node[annotstyle] at ($(sa_attn.north) + (0.25, 0.2)$) {$\widetilde{\mathbf{E}}_A$};
\node[annotstyle] at ($(sa_attn.north) + (0.25, 0.2)$) {K};


% =====================
% CROSS-ATTENTION BLOCK (expanded)
% =====================

% Background frame for cross-attention (dotted)
\node[attnbox] (ca_attn) at (\colB, 2.4*\vSpacing) {Cross-Attention};
% \node[annotstyle] at ($(ca_attn.east) + (0.3, 0.3)$) {Eq.~5};
\node[annotstyle] at ($(ca_attn.east) + (0.55, 0.2)$) {V};
\node[annotstyle] at ($(ca_attn.west) + (-0.55, 0.2)$) {Q};

% W_Q, W_K, W_V inside cross-attention

% \node[annotstyle] at ($(ca_wq.north) + (0.2, 0.2)$) {$Q$};
% \node[annotstyle] at ($(ca_wk.north) + (0.2, 0.2)$) {$K$};
% \node[annotstyle] at ($(ca_wv.north) + (0.2, 0.2)$) {$V$};

% Attention(Q,K,V) inside cross-attention (orange, wider)



% Output label
% \node[annotstyle] at ($(ca_attn.north) + (0.2, 0.15)$) {$\dot{\mathbf{e}}_i$};

% =====================
% CONCAT for output (aligned with Linear below)
% =====================

% \node[smallblock, fill=gray!20] (concat2) at (\colB - \wSpacing, 12) {Concat};

% =====================
% LINEAR and MEAN under GRU (positioned for straight arrows)
% =====================

\node[smallblock, fill=gray!20] (concat2) at (\colB - \wSpacing, 3.1*\vSpacing) {Concat};
% \node[annotstyle, above left=-0.1cm and -0.1cm of concat2] {Eq.~6};

\node[smallblock, fill=artistbg, draw=gray!70] (mean) at (\colB + \wSpacing, 3.1*\vSpacing) {Mean};
% \node[annotstyle, above right=-0.1cm and -0.1cm of mean] {Eq.~8};

% =====================
% GRU (wide block)
% =====================

\node[wideblock, fill=grucolor] (gru) at (\colB, 3.9*\vSpacing) {GRU};
% \node[annotstyle, right=0.0cm of gru] {Eq.~10};

% =====================
% OUTPUT
% =====================

% \node[outputstyle] (output) at (\colB, 4.8*\vSpacing) {$\hat{\mathbf{e}}_i^{\mathrm{GRU}}$};
\node[outputstyle] (output) at (\colB, 4.7*\vSpacing) {};

% =====================
% ARROWS: Inputs to first processing
% =====================



% X_A to Concat
\draw[arrow] (XA) -- (concat1);

% E_A to Concat and to Linear
\draw[arrow, rounded corners=5pt] (EA) |- (concat1.east);


\draw[arrow, rounded corners=5pt] (EA.east) -- ++(0.3, 0) |- (mean.east);
\draw[arrow, rounded corners=5pt] (EA.east) -- ++(0.3, 0) |- (ca_attn.east);
\draw[arrow, rounded corners=5pt] (xi.west) -- ++(-0.3, 0) |- (concat2.west);
\draw[arrow, rounded corners=5pt] (xi.west) -- ++(-0.3, 0) |- (ca_attn.west);


% =====================
% ARROWS: Concat to Linear Y_A
% =====================
\draw[arrow] (concat1) -- (sa_attn.south);

% =====================
% ARROWS: To Self-Attention inputs (trident pattern)
% =====================



% =====================
% ARROWS: To Cross-Attention inputs (fixed routing - arrive from bottom, lower turns)
% =====================

% Self-attention output (K) to cross-attention W_K
\draw[arrow] (sa_attn.north) -- (ca_attn.south);
\draw[arrow, rounded corners=5pt] (ca_attn.north) |- (concat2.east);

% =====================
% ARROWS: To GRU (straight up)
% =====================

% \draw[arrow] (concat2) -- node[annotstyle, pos=0.5, left] {$\widetilde{\mathbf{e}}_i$} ($(gru.south) + (-\wSpacing, 0)$);
\draw[arrow] (concat2) -- ($(gru.south) + (-\wSpacing, 0)$);

% \draw[arrow] (mean) -- node[annotstyle, pos=0.5, right] {$\overline{\mathbf{e}}_A$} ($(gru.south) + (\wSpacing, 0)$);
\draw[arrow] (mean) -- ($(gru.south) + (\wSpacing, 0)$);

% =====================
% ARROW: GRU to output
% =====================

\draw[arrow] (gru) -- (output);

\end{tikzpicture}

==> split_bars.tex <==
\definecolor{hotitems}{HTML}{4A4A4A}
\definecolor{colditems}{HTML}{3F80EA}
\definecolor{hotartists}{HTML}{FC5353}
\definecolor{coldartists}{HTML}{4A4A4A}
\definecolor{known}{HTML}{EF940D}
\definecolor{unknown}{HTML}{00C090}
\definecolor{labelgray}{HTML}{4A4A4A}

\begin{tikzpicture}[scale=1, every node/.style={scale=1},
    label/.style={font=\fontfamily{phv}\selectfont\footnotesize\bfseries, text=labelgray, anchor=east},
    bartext/.style={font=\fontfamily{phv}\selectfont\scriptsize\bfseries, text=white},
    arrow/.style={-{Stealth[length=1.5mm]}, line width=1pt, rounded corners=2pt},
]

% Dimensions
\def\barwidth{6}  % reduced for column width
\def\barheight{0.45}
\def\cornerrad{2pt}
\def\gap{0.02}  % tiny gap between bar segments
\def\rowgap{0.4}  % vertical gap between rows

% Y positions (computed from rowgap)
\pgfmathsetmacro{\ybot}{0}
\pgfmathsetmacro{\ymid}{\ybot + \barheight + \rowgap}
\pgfmathsetmacro{\ytop}{\ymid + \barheight + \rowgap}

% Data percentages
\def\hotitempct{94}
\def\colditempct{6}
\def\hotartistpct{85}
\def\coldartistpct{15}
\def\knownpct{65}
\def\unknownpct{35}

% Calculate widths
\pgfmathsetmacro{\hotitemwidth}{\barwidth * \hotitempct / 100}
\pgfmathsetmacro{\colditemwidth}{\barwidth * \colditempct / 100}
\pgfmathsetmacro{\hotartistwidth}{\barwidth * \hotartistpct / 100}
\pgfmathsetmacro{\coldartistwidth}{\barwidth * \coldartistpct / 100}
\pgfmathsetmacro{\knownwidth}{\barwidth * \knownpct / 100}
\pgfmathsetmacro{\unknownwidth}{\barwidth * \unknownpct / 100}

% === BAR 1: Test Interactions ===
% Hot Items (left) - rounded on left, square on right
\fill[hotitems, rounded corners=\cornerrad] 
    (0, \ytop) -- (0, \ytop + \barheight) -- 
    (\hotitemwidth - \gap, \ytop + \barheight) -- (\hotitemwidth - \gap, \ytop) -- cycle;
\fill[hotitems] (\hotitemwidth - \gap - 0.1, \ytop) rectangle (\hotitemwidth - \gap, \ytop + \barheight);
\node[bartext] at (\hotitemwidth/2, \ytop + \barheight/2) {Hot Items: \hotitempct\%};

% Cold Items (right) - square on left, rounded on right
\fill[colditems, rounded corners=\cornerrad] 
    (\hotitemwidth + \gap, \ytop) -- (\hotitemwidth + \gap, \ytop + \barheight) -- 
    (\barwidth, \ytop + \barheight) -- (\barwidth, \ytop) -- cycle;
\fill[colditems] (\hotitemwidth + \gap, \ytop) rectangle (\hotitemwidth + \gap + 0.1, \ytop + \barheight);
\node[bartext] at (\hotitemwidth + \colditemwidth/2, \ytop + \barheight/2) {\hspace{1pt}\colditempct\%};

% Label
\node[label] at (-0.2, \ytop + \barheight/2) {Test Interactions};

% === ARROW 1: From cold items to bar 2 ===
% Horizontal part in the middle between bars
\pgfmathsetmacro{\arrowmidy}{(\ytop + \ymid + \barheight) / 2 + 0.1}
\coordinate (arrow1start) at (\hotitemwidth + \colditemwidth/2, \ytop);
\coordinate (arrow1mid1) at (\hotitemwidth + \colditemwidth/2, \arrowmidy);
\coordinate (arrow1mid2) at (\barwidth/2, \arrowmidy);
\coordinate (arrow1final) at (\barwidth/2, \ymid + \barheight + 0.08);

\draw[arrow, colditems] (arrow1start) -- (arrow1mid1) -- (arrow1mid2) -- (arrow1final);

% === BAR 2: Cold Items Breakdown ===
% Hot Artists (left) - rounded on left, square on right
\fill[hotartists, rounded corners=\cornerrad] 
    (0, \ymid) -- (0, \ymid + \barheight) -- 
    (\hotartistwidth - \gap, \ymid + \barheight) -- (\hotartistwidth - \gap, \ymid) -- cycle;
\fill[hotartists] (\hotartistwidth - \gap - 0.1, \ymid) rectangle (\hotartistwidth - \gap, \ymid + \barheight);
\node[bartext] at (\hotartistwidth/2, \ymid + \barheight/2) {Hot Artists: \hotartistpct\%};

% Cold Artists (right) - square on left, rounded on right
\fill[coldartists, rounded corners=\cornerrad] 
    (\hotartistwidth + \gap, \ymid) -- (\hotartistwidth + \gap, \ymid + \barheight) -- 
    (\barwidth, \ymid + \barheight) -- (\barwidth, \ymid) -- cycle;
\fill[coldartists] (\hotartistwidth + \gap, \ymid) rectangle (\hotartistwidth + \gap + 0.1, \ymid + \barheight);
\node[bartext] at (\hotartistwidth + \coldartistwidth/2, \ymid + \barheight/2) {\coldartistpct\%};

% Label
\node[label] at (-0.2, \ymid + \barheight/2) {Cold Items (\colditempct\%)};

% === ARROW 2: From hot artists to bar 3 ===
% Horizontal part in the middle between bars
\pgfmathsetmacro{\arrowmidyb}{(\ymid + \ybot + \barheight) / 2 + 0.1}
\coordinate (arrow2start) at (\hotartistwidth/2, \ymid);
\coordinate (arrow2mid1) at (\hotartistwidth/2, \arrowmidyb);
\coordinate (arrow2mid2) at (\barwidth/2, \arrowmidyb);
\coordinate (arrow2final) at (\barwidth/2, \ybot + \barheight + 0.08);

\draw[arrow, hotartists] (arrow2start) -- (arrow2mid1) -- (arrow2mid2) -- (arrow2final);

% === BAR 3: Hot Artists Breakdown ===
% Known (left) - rounded on left, square on right
\fill[known, rounded corners=\cornerrad] 
    (0, \ybot) -- (0, \ybot + \barheight) -- 
    (\knownwidth - \gap, \ybot + \barheight) -- (\knownwidth - \gap, \ybot) -- cycle;
\fill[known] (\knownwidth - \gap - 0.1, \ybot) rectangle (\knownwidth - \gap, \ybot + \barheight);
\node[bartext] at (\knownwidth/2, \ybot + \barheight/2) {Known: \knownpct\%};

% Unknown (right) - square on left, rounded on right
\fill[unknown, rounded corners=\cornerrad] 
    (\knownwidth + \gap, \ybot) -- (\knownwidth + \gap, \ybot + \barheight) -- 
    (\barwidth, \ybot + \barheight) -- (\barwidth, \ybot) -- cycle;
\fill[unknown] (\knownwidth + \gap, \ybot) rectangle (\knownwidth + \gap + 0.1, \ybot + \barheight);
\node[bartext] at (\knownwidth + \unknownwidth/2, \ybot + \barheight/2) {Unknown: \unknownpct\%};

% Label
\node[label] at (-0.2, \ybot + \barheight/2) {Hot Artists (\hotartistpct\%)};

\end{tikzpicture}
